Dual optical frequency comb downconversion of D-band mm-wave signals

We demonstrate a dual optical frequency comb concept that down-converts arbitrary narrowband D-band (110-170 GHz) signals to baseband without any filter or optical/RF frequency tuning, using low frequency RF components.

==> figs/channel_assignment.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= Comb line number, 
              xlabel=Carrier frequency (GHz),
              xmin=110,xmax=170,
              ymax=13,
              ymin=-6,
              height=0.23\linewidth,
              grid=both,
              width=0.4\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              xticklabels={110,120,130,140,150,160,170},
              xtick={110,120,130,140,150,160,170}]

\addplot+ [mark=none, thick] table [x=freq, y=lo, col sep=comma] {data/channel_assignment.csv};
\addlegendentry{Ref};

\addplot+ [mark=none, thick] table [x=freq, y=pos, col sep=comma] {data/channel_assignment.csv};
\addlegendentry{Sig USB};

\addplot+ [mark=none, thick] table [x=freq, y=neg, col sep=comma] {data/channel_assignment.csv};
\addlegendentry{Sig LSB};

\node[anchor=west, align=center] at (axis cs:110,-3) {(b)};

%\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
%\addlegendentry{Multi-carrier CoRx};

\end{axis}
\end{tikzpicture}

==> figs/comb_plot.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= Power (dBm), 
              xlabel=Wavelength (nm),
              xmin=1552.55,xmax=1558.55,
              ymax=20,
              ymin=-75,
              height=0.2\linewidth,
              grid=both,
              width=0.44\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
                % Remove thousands separator (comma)
                /pgf/number format/1000 sep={},]

\addplot+ [mark=none, thick] table [x=freq, y=psd, col sep=comma] {data/comb_25GHz.csv};
\addlegendentry{$f_{\textnormal{sig}} = 25$~GHz};

\addplot+ [mark=none, thick] table [x=freq, y=psd, col sep=comma] {data/comb_27GHz.csv};
\addlegendentry{$f_{\textnormal{ref}} = 27$~GHz};

\node[anchor=west, align=center] at (axis cs:1552.5,5) {(b)};

%\node[anchor=west, align=center] at (axis cs:1552.5,10) {(a) \footnotesize $f_{\textnormal{sig}} = 25$~GHz};


%\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
%\addlegendentry{Multi-carrier CoRx};


\end{axis}
% \begin{axis} [xlabel=Wavelength (nm),
%               xmin=1552.55,xmax=1558.55,
%               ymax=20,
%               ymin=-75,
%               height=0.2\linewidth,
%               grid=both,
%               width=0.4\linewidth,
%               cycle list/Set1,
%               ylabel near ticks,
%               legend columns =3,
%               clip mode=individual,
%               log ticks with fixed point,
%               yticklabels={,,},
%               legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize},
%               label style={font=\footnotesize},
%               tick label style={font=\footnotesize}]

% \pgfplotsset{cycle list shift=1}
% \addplot+ [mark=none, thick] table [x=freq, y=psd, col sep=comma] {data/comb_27GHz.csv};

% \node[anchor=west, align=center] at (axis cs:1552.5,10) {(b) \footnotesize $f_{\textnormal{ref}} = 27$~GHz};

% %\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
% %\addlegendentry{Multi-carrier CoRx};

% \end{axis}
\end{tikzpicture}

==> figs/new_results_fig.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]
\begin{axis} [ylabel= Power (dBm),
                xlabel=Wavelength (nm),
              xmin=1555.65,xmax=1556.3,
              ymax=5,
              ymin=-75,
              height=0.2\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              %yticklabels={,,},
              legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
                % Remove thousands separator (comma)
                /pgf/number format/1000 sep={},]

\pgfplotsset{cycle list shift=1}
\addplot+ [mark=none, thick] table [x=freqref, y=psdref, col sep=comma] {data/modualted_comb_25GHz.csv};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, thick] table [x=freq, y=psd, col sep=comma] {data/modualted_comb_25GHz.csv};


%\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
%\addlegendentry{Multi-carrier CoRx};
%\draw[thick,->] (axis cs:1555.51,-20) -- (axis cs:1555.5,-35) node[pos=0,anchor=south,align=center] {\footnotesize Modulated \\ \footnotesize line $+6$};
%\draw[thick,->] (axis cs:1555.59,-20) -- (axis cs:1555.6,-35) node[pos=0,anchor=south,align=center] {\footnotesize Modulated \\ \footnotesize line $-6$};
%\draw[thick,->] (axis cs:1555.54,-50) -- (axis cs:1555.55,-30) node[pos=0,anchor=east,align=center] {\footnotesize line 0};

\node[anchor=west, align=center] at (axis cs:1555.65,-10) {(a) };

\node[color=Set1-A,anchor=south, align=center] at (axis cs:1555.7,-40) {\footnotesize{$n_{sig}= 7$} };
\node[anchor=south, align=center,color=Set1-A] at (axis cs:1555.74,-20) {\footnotesize{$n_{sig}= 1$} };
\node[color=Set1-A,anchor=south, align=center] at (axis cs:1555.8,-40) {\footnotesize{$n_{sig}= -5$} };

\node[color=Set1-A,anchor=south, align=center] at (axis cs:1555.9,-40) {\footnotesize{$n_{sig}= 8$} };
\node[anchor=south, align=center,color=Set1-A] at (axis cs:1555.96,-20) {\footnotesize{$n_{sig}= 2$} };
\node[color=Set1-A,anchor=south, align=center] at (axis cs:1556.02,-40) {\footnotesize{$n_{sig}= -4$} };

\node[color=Set1-A,anchor=south, align=center] at (axis cs:1556.1,-40) {\footnotesize{$n_{sig}= 9$} };

\node[color=Set1-A,anchor=south, align=center] at (axis cs:1556.24,-40) {\footnotesize{$n_{sig}= -3$} };

\node[anchor=west, align=center,color=Set1-B] at (axis cs:1555.765,-5) {\footnotesize{$n_{ref}= 1$} };

\node[anchor=west, align=center,color=Set1-B] at (axis cs:1555.98,-5) {\footnotesize{$n_{ref}= 2$} };
\node[anchor=south, align=center,color=Set1-A] at (axis cs:1556.17,-25) {\footnotesize{$n_{sig}= 3$} };
\node[anchor=west, align=center,color=Set1-B] at (axis cs:1556.2,-5) {\footnotesize{$n_{ref}= 3$} };

\end{axis}
\end{tikzpicture}
%\vspace{-0.8cm}
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SNR (dB), 
              xlabel={Carrier frequency, $f_\textnormal{in}$ (GHz)},
              xmin=110,xmax=170,
              ymax=30,
              ymin=20,
              height=0.22\linewidth,
              grid=both,
              width=0.4\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=south west,
              legend columns =2,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              xtick = {110,120,130,140,150,160,170},
              xticklabels = {110,120,130,140,150,160,170},
              tick label style={font=\footnotesize}]

\addplot+ [mark=*, thick,color=black] table [x=FreqGHz, y=SNR, col sep=comma] {data/64QAM_SNR_2.csv};


%\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
%\addlegendentry{Multi-carrier CoRx};

\node[anchor=west, align=center] at (axis cs:110,29) {(b)};


\end{axis}
%\begin{axis}[
%       ymin=20,ymax=70,
%        axis x line=none,
%        axis y line*=right,
%        ylabel=ENOB (bits),
%        y coord trafo/.code=\pgfmathparse{(#1-1.76)/6.02},
%        width=0.4\linewidth,
%        height=0.25\linewidth]
%    \addplot [draw=none,forget plot] table [x=FreqGHz, y=SNR, col sep=comma]{data/64QAM_SNR_2.csv};
%    \end{axis}
\end{tikzpicture}\hspace{1.2cm}\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= PSD(dB), 
              xlabel=Frequency (GHz),
              xmin=0,xmax=1,
              ymax=0,
              ymin=-50,
              height=0.22\linewidth,
              grid=both,
              width=0.4\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={at={(0.5,1.05)}, anchor=south, font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              yticklabels={-50,-40,-30,-20,-10,0},
              ytick={-50,-40,-30,-20,-10,0}]

\addplot+ [mark=none, thick,color=black] table [x=freq, y=psd, col sep=comma] {data/spectrum_paper.csv};

%\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
%\addlegendentry{Multi-carrier CoRx};

\node[anchor=west, align=center] at (axis cs:0,-5) {(c)};


\end{axis}
\end{tikzpicture} \includegraphics[width=0.14\linewidth]{figs/OFC2026_constellation.pdf}

